Cusped SYM Wilson loop at two loops and beyond

We calculate the anomalous dimension of the cusped Wilson loop in ${\cal N}=4$ supersymmetric Yang-Mills theory to order $\lambda^2$ ($\lambda=g^2_{YM}N$). We show that the cancellation between the diagrams with the three-point vertex and the self-energy insertion to the propagator which occurs for smooth Wilson loops is not complete for cusped loops, so that an anomaly term remains. This term contributes to the cusp anomalous dimension. The result agrees with the anomalous dimensions of twist-two conformal operators with large spin. We verify the loop equation for cusped loops to order $\lambda^2$, reproducing the cusp anomalous dimension this way. We also examine the issue of summing ladder diagrams to all orders. We find an exact solution of the Bethe-Salpeter equation, summing light-cone ladder diagrams, and show that for certain values of parameters it reduces to a Bessel function. We find that the ladder diagrams cannot reproduce for large $\lambda$ the $\sqrt{\lambda}$-behavior of the cusp anomalous dimension expected from the AdS/CFT correspondence.

==> anom2.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 12.721 23.171 13.356 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 11.927 24.547 12.721 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 10.501 22.098 11.295 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 11.295 23.474 11.930 24.572 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1111cm>
{\plot 11.906 23.175 11.089 23.175 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 11.906 23.175 12.319 23.821 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 11.906 23.175 12.878 22.847 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  7.779 23.167  8.596 23.167 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  7.779 23.167  7.366 23.812 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  7.779 23.167  6.807 22.839 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\plot  8.594 23.171  9.229 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  7.800 24.547  8.594 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  6.373 22.098  7.167 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  7.167 23.474  7.802 24.572 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 16.849 23.171 17.484 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 16.055 24.547 16.849 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 14.628 22.098 15.422 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 15.422 23.474 16.057 24.572 /
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\ellipticalarc axes ratio  0.318:0.318  360 degrees 
	from 16.351 23.169 center at 16.034 23.169
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 15.263 23.169 15.708 23.169 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 16.366 23.178 16.811 23.178 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\plot  4.466 23.171  5.101 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  3.672 24.547  4.466 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  2.246 22.098  3.040 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  3.040 23.474  3.675 24.572 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\plot  2.711 22.885  4.616 22.885 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\putrule from  3.662 24.543 to  3.662 22.871
}%
%
% Fig TEXT object
%
\put{{$(c)$}%
} [B] at 11.906 21.431
%
% Fig TEXT object
%
\put{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{+}%
} [B] at  9.842 23.178
%
% Fig TEXT object
%
\put{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{+}%
} [B] at 13.970 23.178
%
% Fig TEXT object
%
\put{{$(b)$}%
} [B] at  7.779 21.431
%
% Fig TEXT object
%
\put{{$(d)$}%
} [B] at 16.034 21.431
%
% Fig TEXT object
%
\put{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{=}%
} [B] at  5.715 23.178
%
% Fig TEXT object
%
\put{{$(a)$}%
} [B] at  3.651 21.431
\linethickness=0pt
\putrectangle corners at  2.199 24.619 and 17.530 21.317
\endpicture}


==> cusp.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  0.500 22.098  1.293 23.474 /
%
% arrow head
%
\plot  1.221 23.222  1.293 23.474  1.111 23.286 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  1.293 23.474  1.928 24.572 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  2.720 23.171  3.355 22.070 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  1.926 24.547  2.720 23.171 /
%
% arrow head
%
\plot  2.538 23.359  2.720 23.171  2.648 23.423 /
%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\circulararc 93.836 degrees from  2.187 24.155 center at  1.785 24.591
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  1.924 24.564  2.502 25.574 /
%
% Fig TEXT object
%
\put{$u^\mu$} [rB] at  1.1 23.348
%
% Fig TEXT object
%
\put{$v^\mu$} [lB] at  2.800 23.348
%
% Fig TEXT object
%
\put{$\theta$} [lB] at  2.527 24.498
\linethickness=0pt
\putrectangle corners at  0.453 25.599 and  3.401 22.024
\endpicture}


==> dia1.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <0.60000cm,0.60000cm>
\unitlength=0.60000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  1.270 20.320  3.651 24.448 /
\plot  3.651 24.448  5.556 21.114 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  1.270 20.320  1.272 20.318 /
\plot  1.272 20.318  1.274 20.314 /
\plot  1.274 20.314  1.278 20.305 /
\plot  1.278 20.305  1.287 20.292 /
\plot  1.287 20.292  1.295 20.276 /
\plot  1.295 20.276  1.310 20.256 /
\plot  1.310 20.256  1.325 20.233 /
\plot  1.325 20.233  1.344 20.210 /
\plot  1.344 20.210  1.367 20.187 /
\plot  1.367 20.187  1.393 20.161 /
\plot  1.393 20.161  1.422 20.138 /
\plot  1.422 20.138  1.456 20.115 /
\plot  1.456 20.115  1.499 20.089 /
\plot  1.499 20.089  1.545 20.066 /
\plot  1.545 20.066  1.604 20.043 /
\plot  1.604 20.043  1.670 20.022 /
\plot  1.670 20.022  1.746 20.003 /
\plot  1.746 20.003  1.818 19.988 /
\plot  1.818 19.988  1.890 19.977 /
\plot  1.890 19.977  1.956 19.969 /
\plot  1.956 19.969  2.011 19.962 /
\plot  2.011 19.962  2.060 19.958 /
\plot  2.060 19.958  2.098 19.954 /
\plot  2.098 19.954  2.129 19.952 /
\plot  2.129 19.952  2.155 19.950 /
\putrule from  2.155 19.950 to  2.176 19.950
\putrule from  2.176 19.950 to  2.197 19.950
\putrule from  2.197 19.950 to  2.216 19.950
\putrule from  2.216 19.950 to  2.237 19.950
\plot  2.237 19.950  2.265 19.952 /
\plot  2.265 19.952  2.299 19.954 /
\plot  2.299 19.954  2.341 19.958 /
\plot  2.341 19.958  2.392 19.962 /
\plot  2.392 19.962  2.455 19.969 /
\plot  2.455 19.969  2.529 19.977 /
\plot  2.529 19.977  2.612 19.988 /
\plot  2.612 19.988  2.699 20.003 /
\plot  2.699 20.003  2.783 20.019 /
\plot  2.783 20.019  2.862 20.036 /
\plot  2.862 20.036  2.927 20.053 /
\plot  2.927 20.053  2.978 20.066 /
\plot  2.978 20.066  3.016 20.077 /
\plot  3.016 20.077  3.042 20.085 /
\plot  3.042 20.085  3.059 20.089 /
\plot  3.059 20.089  3.067 20.091 /
\plot  3.067 20.091  3.069 20.094 /
\putrule from  3.069 20.094 to  3.069 20.096
\putrule from  3.069 20.096 to  3.069 20.098
\plot  3.069 20.098  3.073 20.100 /
\plot  3.073 20.100  3.082 20.106 /
\plot  3.082 20.106  3.101 20.117 /
\plot  3.101 20.117  3.131 20.132 /
\plot  3.131 20.132  3.173 20.155 /
\plot  3.173 20.155  3.230 20.185 /
\plot  3.230 20.185  3.304 20.221 /
\plot  3.304 20.221  3.393 20.267 /
\plot  3.393 20.267  3.493 20.320 /
\plot  3.493 20.320  3.573 20.364 /
\plot  3.573 20.364  3.651 20.409 /
\plot  3.651 20.409  3.725 20.451 /
\plot  3.725 20.451  3.795 20.494 /
\plot  3.795 20.494  3.857 20.532 /
\plot  3.857 20.532  3.909 20.568 /
\plot  3.909 20.568  3.956 20.599 /
\plot  3.956 20.599  3.996 20.629 /
\plot  3.996 20.629  4.030 20.654 /
\plot  4.030 20.654  4.058 20.680 /
\plot  4.058 20.680  4.083 20.701 /
\plot  4.083 20.701  4.106 20.722 /
\plot  4.106 20.722  4.128 20.743 /
\plot  4.128 20.743  4.149 20.764 /
\plot  4.149 20.764  4.172 20.784 /
\plot  4.172 20.784  4.197 20.807 /
\plot  4.197 20.807  4.225 20.830 /
\plot  4.225 20.830  4.259 20.853 /
\plot  4.259 20.853  4.299 20.881 /
\plot  4.299 20.881  4.346 20.911 /
\plot  4.346 20.911  4.398 20.942 /
\plot  4.398 20.942  4.460 20.976 /
\plot  4.460 20.976  4.530 21.010 /
\plot  4.530 21.010  4.604 21.046 /
\plot  4.604 21.046  4.682 21.082 /
\plot  4.682 21.082  4.763 21.114 /
\plot  4.763 21.114  4.862 21.150 /
\plot  4.862 21.150  4.955 21.177 /
\plot  4.955 21.177  5.036 21.196 /
\plot  5.036 21.196  5.108 21.209 /
\plot  5.108 21.209  5.173 21.215 /
\putrule from  5.173 21.215 to  5.228 21.215
\plot  5.228 21.215  5.279 21.213 /
\plot  5.279 21.213  5.323 21.207 /
\plot  5.323 21.207  5.366 21.198 /
\plot  5.366 21.198  5.402 21.188 /
\plot  5.402 21.188  5.436 21.175 /
\plot  5.436 21.175  5.465 21.165 /
\plot  5.465 21.165  5.491 21.152 /
\plot  5.491 21.152  5.512 21.139 /
\plot  5.512 21.139  5.529 21.131 /
\plot  5.529 21.131  5.541 21.122 /
\plot  5.541 21.122  5.550 21.118 /
\plot  5.550 21.118  5.554 21.116 /
\plot  5.554 21.116  5.556 21.114 /
}%
%
% Fig TEXT object
%
\put{{$(a)$}%
} [B] at  3.651 18.415
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 10.160 20.320 12.541 24.448 /
\plot 12.541 24.448 14.446 21.114 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 10.160 20.320 10.162 20.318 /
\plot 10.162 20.318 10.164 20.314 /
\plot 10.164 20.314 10.168 20.305 /
\plot 10.168 20.305 10.177 20.292 /
\plot 10.177 20.292 10.185 20.276 /
\plot 10.185 20.276 10.200 20.256 /
\plot 10.200 20.256 10.215 20.233 /
\plot 10.215 20.233 10.234 20.210 /
\plot 10.234 20.210 10.257 20.187 /
\plot 10.257 20.187 10.283 20.161 /
\plot 10.283 20.161 10.312 20.138 /
\plot 10.312 20.138 10.346 20.115 /
\plot 10.346 20.115 10.389 20.089 /
\plot 10.389 20.089 10.435 20.066 /
\plot 10.435 20.066 10.494 20.043 /
\plot 10.494 20.043 10.560 20.022 /
\plot 10.560 20.022 10.636 20.003 /
\plot 10.636 20.003 10.708 19.988 /
\plot 10.708 19.988 10.780 19.977 /
\plot 10.780 19.977 10.846 19.969 /
\plot 10.846 19.969 10.901 19.962 /
\plot 10.901 19.962 10.950 19.958 /
\plot 10.950 19.958 10.988 19.954 /
\plot 10.988 19.954 11.019 19.952 /
\plot 11.019 19.952 11.045 19.950 /
\putrule from 11.045 19.950 to 11.066 19.950
\putrule from 11.066 19.950 to 11.087 19.950
\putrule from 11.087 19.950 to 11.106 19.950
\putrule from 11.106 19.950 to 11.127 19.950
\plot 11.127 19.950 11.155 19.952 /
\plot 11.155 19.952 11.189 19.954 /
\plot 11.189 19.954 11.231 19.958 /
\plot 11.231 19.958 11.282 19.962 /
\plot 11.282 19.962 11.345 19.969 /
\plot 11.345 19.969 11.419 19.977 /
\plot 11.419 19.977 11.502 19.988 /
\plot 11.502 19.988 11.589 20.003 /
\plot 11.589 20.003 11.673 20.019 /
\plot 11.673 20.019 11.752 20.036 /
\plot 11.752 20.036 11.817 20.053 /
\plot 11.817 20.053 11.868 20.066 /
\plot 11.868 20.066 11.906 20.077 /
\plot 11.906 20.077 11.932 20.085 /
\plot 11.932 20.085 11.949 20.089 /
\plot 11.949 20.089 11.957 20.091 /
\plot 11.957 20.091 11.959 20.094 /
\putrule from 11.959 20.094 to 11.959 20.096
\putrule from 11.959 20.096 to 11.959 20.098
\plot 11.959 20.098 11.963 20.100 /
\plot 11.963 20.100 11.972 20.106 /
\plot 11.972 20.106 11.991 20.117 /
\plot 11.991 20.117 12.021 20.132 /
\plot 12.021 20.132 12.063 20.155 /
\plot 12.063 20.155 12.120 20.185 /
\plot 12.120 20.185 12.194 20.221 /
\plot 12.194 20.221 12.283 20.267 /
\plot 12.283 20.267 12.383 20.320 /
\plot 12.383 20.320 12.463 20.364 /
\plot 12.463 20.364 12.541 20.409 /
\plot 12.541 20.409 12.615 20.451 /
\plot 12.615 20.451 12.685 20.494 /
\plot 12.685 20.494 12.747 20.532 /
\plot 12.747 20.532 12.799 20.568 /
\plot 12.799 20.568 12.846 20.599 /
\plot 12.846 20.599 12.886 20.629 /
\plot 12.886 20.629 12.920 20.654 /
\plot 12.920 20.654 12.948 20.680 /
\plot 12.948 20.680 12.973 20.701 /
\plot 12.973 20.701 12.996 20.722 /
\plot 12.996 20.722 13.018 20.743 /
\plot 13.018 20.743 13.039 20.764 /
\plot 13.039 20.764 13.062 20.784 /
\plot 13.062 20.784 13.087 20.807 /
\plot 13.087 20.807 13.115 20.830 /
\plot 13.115 20.830 13.149 20.853 /
\plot 13.149 20.853 13.189 20.881 /
\plot 13.189 20.881 13.236 20.911 /
\plot 13.236 20.911 13.288 20.942 /
\plot 13.288 20.942 13.350 20.976 /
\plot 13.350 20.976 13.420 21.010 /
\plot 13.420 21.010 13.494 21.046 /
\plot 13.494 21.046 13.572 21.082 /
\plot 13.572 21.082 13.652 21.114 /
\plot 13.652 21.114 13.752 21.150 /
\plot 13.752 21.150 13.845 21.177 /
\plot 13.845 21.177 13.926 21.196 /
\plot 13.926 21.196 13.998 21.209 /
\plot 13.998 21.209 14.063 21.215 /
\putrule from 14.063 21.215 to 14.118 21.215
\plot 14.118 21.215 14.169 21.213 /
\plot 14.169 21.213 14.213 21.207 /
\plot 14.213 21.207 14.256 21.198 /
\plot 14.256 21.198 14.292 21.188 /
\plot 14.292 21.188 14.326 21.175 /
\plot 14.326 21.175 14.355 21.165 /
\plot 14.355 21.165 14.381 21.152 /
\plot 14.381 21.152 14.402 21.139 /
\plot 14.402 21.139 14.419 21.131 /
\plot 14.419 21.131 14.431 21.122 /
\plot 14.431 21.122 14.440 21.118 /
\plot 14.440 21.118 14.444 21.116 /
\plot 14.444 21.116 14.446 21.114 /
}%
%
% Fig TEXT object
%
\put{{$(b)$}%
} [B] at 12.541 18.415
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 19.050 20.320 21.431 24.448 /
\plot 21.431 24.448 23.336 21.114 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 19.050 20.320 19.052 20.318 /
\plot 19.052 20.318 19.054 20.314 /
\plot 19.054 20.314 19.058 20.305 /
\plot 19.058 20.305 19.067 20.292 /
\plot 19.067 20.292 19.075 20.276 /
\plot 19.075 20.276 19.090 20.256 /
\plot 19.090 20.256 19.105 20.233 /
\plot 19.105 20.233 19.124 20.210 /
\plot 19.124 20.210 19.147 20.187 /
\plot 19.147 20.187 19.173 20.161 /
\plot 19.173 20.161 19.202 20.138 /
\plot 19.202 20.138 19.236 20.115 /
\plot 19.236 20.115 19.279 20.089 /
\plot 19.279 20.089 19.325 20.066 /
\plot 19.325 20.066 19.384 20.043 /
\plot 19.384 20.043 19.450 20.022 /
\plot 19.450 20.022 19.526 20.003 /
\plot 19.526 20.003 19.598 19.988 /
\plot 19.598 19.988 19.670 19.977 /
\plot 19.670 19.977 19.736 19.969 /
\plot 19.736 19.969 19.791 19.962 /
\plot 19.791 19.962 19.840 19.958 /
\plot 19.840 19.958 19.878 19.954 /
\plot 19.878 19.954 19.909 19.952 /
\plot 19.909 19.952 19.935 19.950 /
\putrule from 19.935 19.950 to 19.956 19.950
\putrule from 19.956 19.950 to 19.977 19.950
\putrule from 19.977 19.950 to 19.996 19.950
\putrule from 19.996 19.950 to 20.017 19.950
\plot 20.017 19.950 20.045 19.952 /
\plot 20.045 19.952 20.079 19.954 /
\plot 20.079 19.954 20.121 19.958 /
\plot 20.121 19.958 20.172 19.962 /
\plot 20.172 19.962 20.235 19.969 /
\plot 20.235 19.969 20.309 19.977 /
\plot 20.309 19.977 20.392 19.988 /
\plot 20.392 19.988 20.479 20.003 /
\plot 20.479 20.003 20.563 20.019 /
\plot 20.563 20.019 20.642 20.036 /
\plot 20.642 20.036 20.707 20.053 /
\plot 20.707 20.053 20.758 20.066 /
\plot 20.758 20.066 20.796 20.077 /
\plot 20.796 20.077 20.822 20.085 /
\plot 20.822 20.085 20.839 20.089 /
\plot 20.839 20.089 20.847 20.091 /
\plot 20.847 20.091 20.849 20.094 /
\putrule from 20.849 20.094 to 20.849 20.096
\putrule from 20.849 20.096 to 20.849 20.098
\plot 20.849 20.098 20.853 20.100 /
\plot 20.853 20.100 20.862 20.106 /
\plot 20.862 20.106 20.881 20.117 /
\plot 20.881 20.117 20.911 20.132 /
\plot 20.911 20.132 20.953 20.155 /
\plot 20.953 20.155 21.010 20.185 /
\plot 21.010 20.185 21.084 20.221 /
\plot 21.084 20.221 21.173 20.267 /
\plot 21.173 20.267 21.273 20.320 /
\plot 21.273 20.320 21.353 20.364 /
\plot 21.353 20.364 21.431 20.409 /
\plot 21.431 20.409 21.505 20.451 /
\plot 21.505 20.451 21.575 20.494 /
\plot 21.575 20.494 21.637 20.532 /
\plot 21.637 20.532 21.689 20.568 /
\plot 21.689 20.568 21.736 20.599 /
\plot 21.736 20.599 21.776 20.629 /
\plot 21.776 20.629 21.810 20.654 /
\plot 21.810 20.654 21.838 20.680 /
\plot 21.838 20.680 21.863 20.701 /
\plot 21.863 20.701 21.886 20.722 /
\plot 21.886 20.722 21.907 20.743 /
\plot 21.907 20.743 21.929 20.764 /
\plot 21.929 20.764 21.952 20.784 /
\plot 21.952 20.784 21.977 20.807 /
\plot 21.977 20.807 22.005 20.830 /
\plot 22.005 20.830 22.039 20.853 /
\plot 22.039 20.853 22.079 20.881 /
\plot 22.079 20.881 22.126 20.911 /
\plot 22.126 20.911 22.178 20.942 /
\plot 22.178 20.942 22.240 20.976 /
\plot 22.240 20.976 22.310 21.010 /
\plot 22.310 21.010 22.384 21.046 /
\plot 22.384 21.046 22.462 21.082 /
\plot 22.462 21.082 22.543 21.114 /
\plot 22.543 21.114 22.642 21.150 /
\plot 22.642 21.150 22.735 21.177 /
\plot 22.735 21.177 22.816 21.196 /
\plot 22.816 21.196 22.888 21.209 /
\plot 22.888 21.209 22.953 21.215 /
\putrule from 22.953 21.215 to 23.008 21.215
\plot 23.008 21.215 23.059 21.213 /
\plot 23.059 21.213 23.103 21.207 /
\plot 23.103 21.207 23.146 21.198 /
\plot 23.146 21.198 23.182 21.188 /
\plot 23.182 21.188 23.216 21.175 /
\plot 23.216 21.175 23.245 21.165 /
\plot 23.245 21.165 23.271 21.152 /
\plot 23.271 21.152 23.292 21.139 /
\plot 23.292 21.139 23.309 21.131 /
\plot 23.309 21.131 23.321 21.122 /
\plot 23.321 21.122 23.330 21.118 /
\plot 23.330 21.118 23.334 21.116 /
\plot 23.334 21.116 23.336 21.114 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.2540cm>
{\plot 21.273 20.320 22.225 23.019 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 12.383 20.320 11.430 22.384 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  2.540 22.543  4.763 22.543 /
}%
%
% Fig TEXT object
%
\put{{$(c)$}%
} [B] at 21.431 18.415
\linethickness=0pt
\putrectangle corners at  1.177 24.541 and 23.429 18.301
\endpicture}


==> path2a.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  1.270 20.320  3.651 24.448 /
\plot  3.651 24.448  5.556 21.114 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  3.651 24.448  3.175 20.161 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  1.270 20.320  1.272 20.318 /
\plot  1.272 20.318  1.274 20.314 /
\plot  1.274 20.314  1.278 20.305 /
\plot  1.278 20.305  1.287 20.292 /
\plot  1.287 20.292  1.295 20.276 /
\plot  1.295 20.276  1.310 20.256 /
\plot  1.310 20.256  1.325 20.233 /
\plot  1.325 20.233  1.344 20.210 /
\plot  1.344 20.210  1.367 20.187 /
\plot  1.367 20.187  1.393 20.161 /
\plot  1.393 20.161  1.422 20.138 /
\plot  1.422 20.138  1.456 20.115 /
\plot  1.456 20.115  1.499 20.089 /
\plot  1.499 20.089  1.545 20.066 /
\plot  1.545 20.066  1.604 20.043 /
\plot  1.604 20.043  1.670 20.022 /
\plot  1.670 20.022  1.746 20.003 /
\plot  1.746 20.003  1.818 19.988 /
\plot  1.818 19.988  1.890 19.977 /
\plot  1.890 19.977  1.956 19.969 /
\plot  1.956 19.969  2.011 19.962 /
\plot  2.011 19.962  2.060 19.958 /
\plot  2.060 19.958  2.098 19.954 /
\plot  2.098 19.954  2.129 19.952 /
\plot  2.129 19.952  2.155 19.950 /
\putrule from  2.155 19.950 to  2.176 19.950
\putrule from  2.176 19.950 to  2.197 19.950
\putrule from  2.197 19.950 to  2.216 19.950
\putrule from  2.216 19.950 to  2.237 19.950
\plot  2.237 19.950  2.265 19.952 /
\plot  2.265 19.952  2.299 19.954 /
\plot  2.299 19.954  2.341 19.958 /
\plot  2.341 19.958  2.392 19.962 /
\plot  2.392 19.962  2.455 19.969 /
\plot  2.455 19.969  2.529 19.977 /
\plot  2.529 19.977  2.612 19.988 /
\plot  2.612 19.988  2.699 20.003 /
\plot  2.699 20.003  2.783 20.019 /
\plot  2.783 20.019  2.862 20.036 /
\plot  2.862 20.036  2.927 20.053 /
\plot  2.927 20.053  2.978 20.066 /
\plot  2.978 20.066  3.016 20.077 /
\plot  3.016 20.077  3.042 20.085 /
\plot  3.042 20.085  3.059 20.089 /
\plot  3.059 20.089  3.067 20.091 /
\plot  3.067 20.091  3.069 20.094 /
\putrule from  3.069 20.094 to  3.069 20.096
\putrule from  3.069 20.096 to  3.069 20.098
\plot  3.069 20.098  3.073 20.100 /
\plot  3.073 20.100  3.082 20.106 /
\plot  3.082 20.106  3.101 20.117 /
\plot  3.101 20.117  3.131 20.132 /
\plot  3.131 20.132  3.173 20.155 /
\plot  3.173 20.155  3.230 20.185 /
\plot  3.230 20.185  3.304 20.221 /
\plot  3.304 20.221  3.393 20.267 /
\plot  3.393 20.267  3.493 20.320 /
\plot  3.493 20.320  3.573 20.364 /
\plot  3.573 20.364  3.651 20.409 /
\plot  3.651 20.409  3.725 20.451 /
\plot  3.725 20.451  3.795 20.494 /
\plot  3.795 20.494  3.857 20.532 /
\plot  3.857 20.532  3.909 20.568 /
\plot  3.909 20.568  3.956 20.599 /
\plot  3.956 20.599  3.996 20.629 /
\plot  3.996 20.629  4.030 20.654 /
\plot  4.030 20.654  4.058 20.680 /
\plot  4.058 20.680  4.083 20.701 /
\plot  4.083 20.701  4.106 20.722 /
\plot  4.106 20.722  4.128 20.743 /
\plot  4.128 20.743  4.149 20.764 /
\plot  4.149 20.764  4.172 20.784 /
\plot  4.172 20.784  4.197 20.807 /
\plot  4.197 20.807  4.225 20.830 /
\plot  4.225 20.830  4.259 20.853 /
\plot  4.259 20.853  4.299 20.881 /
\plot  4.299 20.881  4.346 20.911 /
\plot  4.346 20.911  4.398 20.942 /
\plot  4.398 20.942  4.460 20.976 /
\plot  4.460 20.976  4.530 21.010 /
\plot  4.530 21.010  4.604 21.046 /
\plot  4.604 21.046  4.682 21.082 /
\plot  4.682 21.082  4.763 21.114 /
\plot  4.763 21.114  4.862 21.150 /
\plot  4.862 21.150  4.955 21.177 /
\plot  4.955 21.177  5.036 21.196 /
\plot  5.036 21.196  5.108 21.209 /
\plot  5.108 21.209  5.173 21.215 /
\putrule from  5.173 21.215 to  5.228 21.215
\plot  5.228 21.215  5.279 21.213 /
\plot  5.279 21.213  5.323 21.207 /
\plot  5.323 21.207  5.366 21.198 /
\plot  5.366 21.198  5.402 21.188 /
\plot  5.402 21.188  5.436 21.175 /
\plot  5.436 21.175  5.465 21.165 /
\plot  5.465 21.165  5.491 21.152 /
\plot  5.491 21.152  5.512 21.139 /
\plot  5.512 21.139  5.529 21.131 /
\plot  5.529 21.131  5.541 21.122 /
\plot  5.541 21.122  5.550 21.118 /
\plot  5.550 21.118  5.554 21.116 /
\plot  5.554 21.116  5.556 21.114 /
}%
%
% Fig TEXT object
%
\put{{$u$}%
} [lB] at  3.175 19.844
%
% Fig TEXT object
%
\put{{$x(T)=y$}%
} [lB] at  5.715 20.955
%
% Fig TEXT object
%
\put{{$x(S)=x$}%
} [rB] at  1.111 20.161
%
% Fig TEXT object
%
\put{{$x(0)=0$}%
} [B] at  3.651 24.606
\linethickness=0pt
\putrectangle corners at  1.111 24.911 and  5.715 19.844
\endpicture}


==> regpath.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  1.270 20.320  3.651 24.448 /
\plot  3.651 24.448  5.556 21.114 /
}%
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
{\plot  1.270 20.320  1.272 20.318 /
\plot  1.272 20.318  1.274 20.314 /
\plot  1.274 20.314  1.278 20.305 /
\plot  1.278 20.305  1.287 20.292 /
\plot  1.287 20.292  1.295 20.276 /
\plot  1.295 20.276  1.310 20.256 /
\plot  1.310 20.256  1.325 20.233 /
\plot  1.325 20.233  1.344 20.210 /
\plot  1.344 20.210  1.367 20.187 /
\plot  1.367 20.187  1.393 20.161 /
\plot  1.393 20.161  1.422 20.138 /
\plot  1.422 20.138  1.456 20.115 /
\plot  1.456 20.115  1.499 20.089 /
\plot  1.499 20.089  1.545 20.066 /
\plot  1.545 20.066  1.604 20.043 /
\plot  1.604 20.043  1.670 20.022 /
\plot  1.670 20.022  1.746 20.003 /
\plot  1.746 20.003  1.818 19.988 /
\plot  1.818 19.988  1.890 19.977 /
\plot  1.890 19.977  1.956 19.969 /
\plot  1.956 19.969  2.011 19.962 /
\plot  2.011 19.962  2.060 19.958 /
\plot  2.060 19.958  2.098 19.954 /
\plot  2.098 19.954  2.129 19.952 /
\plot  2.129 19.952  2.155 19.950 /
\putrule from  2.155 19.950 to  2.176 19.950
\putrule from  2.176 19.950 to  2.197 19.950
\putrule from  2.197 19.950 to  2.216 19.950
\putrule from  2.216 19.950 to  2.237 19.950
\plot  2.237 19.950  2.265 19.952 /
\plot  2.265 19.952  2.299 19.954 /
\plot  2.299 19.954  2.341 19.958 /
\plot  2.341 19.958  2.392 19.962 /
\plot  2.392 19.962  2.455 19.969 /
\plot  2.455 19.969  2.529 19.977 /
\plot  2.529 19.977  2.612 19.988 /
\plot  2.612 19.988  2.699 20.003 /
\plot  2.699 20.003  2.783 20.019 /
\plot  2.783 20.019  2.862 20.036 /
\plot  2.862 20.036  2.927 20.053 /
\plot  2.927 20.053  2.978 20.066 /
\plot  2.978 20.066  3.016 20.077 /
\plot  3.016 20.077  3.042 20.085 /
\plot  3.042 20.085  3.059 20.089 /
\plot  3.059 20.089  3.067 20.091 /
\plot  3.067 20.091  3.069 20.094 /
\putrule from  3.069 20.094 to  3.069 20.096
\putrule from  3.069 20.096 to  3.069 20.098
\plot  3.069 20.098  3.073 20.100 /
\plot  3.073 20.100  3.082 20.106 /
\plot  3.082 20.106  3.101 20.117 /
\plot  3.101 20.117  3.131 20.132 /
\plot  3.131 20.132  3.173 20.155 /
\plot  3.173 20.155  3.230 20.185 /
\plot  3.230 20.185  3.304 20.221 /
\plot  3.304 20.221  3.393 20.267 /
\plot  3.393 20.267  3.493 20.320 /
\plot  3.493 20.320  3.573 20.364 /
\plot  3.573 20.364  3.651 20.409 /
\plot  3.651 20.409  3.725 20.451 /
\plot  3.725 20.451  3.795 20.494 /
\plot  3.795 20.494  3.857 20.532 /
\plot  3.857 20.532  3.909 20.568 /
\plot  3.909 20.568  3.956 20.599 /
\plot  3.956 20.599  3.996 20.629 /
\plot  3.996 20.629  4.030 20.654 /
\plot  4.030 20.654  4.058 20.680 /
\plot  4.058 20.680  4.083 20.701 /
\plot  4.083 20.701  4.106 20.722 /
\plot  4.106 20.722  4.128 20.743 /
\plot  4.128 20.743  4.149 20.764 /
\plot  4.149 20.764  4.172 20.784 /
\plot  4.172 20.784  4.197 20.807 /
\plot  4.197 20.807  4.225 20.830 /
\plot  4.225 20.830  4.259 20.853 /
\plot  4.259 20.853  4.299 20.881 /
\plot  4.299 20.881  4.346 20.911 /
\plot  4.346 20.911  4.398 20.942 /
\plot  4.398 20.942  4.460 20.976 /
\plot  4.460 20.976  4.530 21.010 /
\plot  4.530 21.010  4.604 21.046 /
\plot  4.604 21.046  4.682 21.082 /
\plot  4.682 21.082  4.763 21.114 /
\plot  4.763 21.114  4.862 21.150 /
\plot  4.862 21.150  4.955 21.177 /
\plot  4.955 21.177  5.036 21.196 /
\plot  5.036 21.196  5.108 21.209 /
\plot  5.108 21.209  5.173 21.215 /
\putrule from  5.173 21.215 to  5.228 21.215
\plot  5.228 21.215  5.279 21.213 /
\plot  5.279 21.213  5.323 21.207 /
\plot  5.323 21.207  5.366 21.198 /
\plot  5.366 21.198  5.402 21.188 /
\plot  5.402 21.188  5.436 21.175 /
\plot  5.436 21.175  5.465 21.165 /
\plot  5.465 21.165  5.491 21.152 /
\plot  5.491 21.152  5.512 21.139 /
\plot  5.512 21.139  5.529 21.131 /
\plot  5.529 21.131  5.541 21.122 /
\plot  5.541 21.122  5.550 21.118 /
\plot  5.550 21.118  5.554 21.116 /
\plot  5.554 21.116  5.556 21.114 /
}%
%
% Fig TEXT object
%
\put{{$x(T)=y$}%
} [lB] at  5.715 20.955
%
% Fig TEXT object
%
\put{{$x(S)=x$}%
} [rB] at  1.111 20.161
%
% Fig TEXT object
%
\put{{$x(0)=0$}%
} [B] at  3.651 24.606
\linethickness=0pt
\putrectangle corners at  1.111 24.911 and  5.715 19.856
\endpicture}


==> secondo.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  3.355 23.171  3.990 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  2.561 24.547  3.355 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  1.135 22.098  1.928 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  1.928 23.474  2.563 24.572 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1111cm>
{\plot  6.668 23.167  7.485 23.167 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  6.668 23.167  6.255 23.812 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  6.668 23.167  5.696 22.839 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\plot  7.482 23.171  8.117 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  6.689 24.547  7.482 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  5.262 22.098  6.056 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  6.056 23.474  6.691 24.572 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 11.610 23.171 12.245 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 10.816 24.547 11.610 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  9.390 22.098 10.183 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 10.183 23.474 10.818 24.572 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1111cm>
{\plot 10.795 23.175  9.978 23.175 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 10.795 23.175 11.208 23.821 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 10.795 23.175 11.767 22.847 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\plot 15.737 23.171 16.372 22.070 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 14.944 24.547 15.737 23.171 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 13.517 22.098 14.311 23.474 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot 14.311 23.474 14.946 24.572 /
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\ellipticalarc axes ratio  0.318:0.318  360 degrees 
        from 15.240 23.169 center at 14.922 23.169
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 14.152 23.169 14.597 23.169 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot 15.255 23.178 15.699 23.178 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1111cm>
{\plot  1.918 23.451  3.188 23.451 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  1.600 22.885  3.505 22.885 /
}%
%
% Fig TEXT object
%
\put{{$(l)$}%
} [B] at  2.540 21.431
%
% Fig TEXT object
%
\put{{$(b)$}%
} [B] at  6.668 21.431
%
% Fig TEXT object
%
\put{{$(c)$}%
} [B] at 10.795 21.431
%
% Fig TEXT object
%
\put{{$(d)$}%
} [B] at 14.922 21.431
\linethickness=0pt
\putrectangle corners at  1.088 24.619 and 16.419 21.317
\endpicture}

